Immersions of 3-sphere into 4-space associated with Dynkin diagrams of types A and D

We construct two infinite sequences of immersions of the 3-sphere into 4-space, parameterized by the Dynkin diagrams of types A and D. The construction is based on immersions of 4-manifolds obtained as the plumbed immersions along the weighted Dynkin diagrams. We compute their Smale invariants and bordism classes of immersions by using Ekholm-Takase's formula in terms of singular Seifert surfaces. In order to construct singular Seifert surfaces for the immersions, we use the Kirby calculus.

==> D_5.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 34.7000,  9.4600)(  9.8000,-17.7600)
% CIRCLE 2 0 3 0 Black White
% 4 3710 1210 3900 1300 3870 1330 3590 1040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3710 1210 210 210  4.0977260  0.6435011}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3960 1210 4150 1300 4120 1330 3870 1010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3960 1210 210 210  4.2895351  0.6435011}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3960 1210 4150 1300 3820 1080 4110 1440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3960 1210 210 210  0.9928944  3.8899707}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 4240 1210 4430 1300 4060 1100 4135 1040
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4240 1210 210 210  4.1590947  3.6901421}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3700 1570 3880 1670 3560 1420 3620 1360
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3700 1570 206 206  4.3484100  3.9614599}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 1210 3580 1310 3580 1310 3510 1370
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 1210 206 206  0.9685090  0.5070985}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3710 1210 3900 1300 3530 1120 3810 1450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3710 1210 210 210  1.1760052  3.6052403}%
}}%
% STR 2 0 3 0 Black White
% 4 3430 890 3430 990 3 0 0 0
% $\sb{m_1}$
\put(34.3000,-9.9000){\makebox(0,0)[rb]{$\sb{m_1}$}}%
% STR 2 0 3 0 Black White
% 4 3520 1600 3520 1700 4 0 0 0
% $\sb{m_2}$
\put(35.2000,-17.0000){\makebox(0,0)[rt]{$\sb{m_2}$}}%
% STR 2 0 3 0 Black White
% 4 3680 870 3680 970 2 0 0 0
% $\sb{m_3}$
\put(36.8000,-9.7000){\makebox(0,0)[lb]{$\sb{m_3}$}}%
% STR 2 0 3 0 Black White
% 4 3970 860 3970 960 2 0 0 0
% $\sb{m_4}$
\put(39.7000,-9.6000){\makebox(0,0)[lb]{$\sb{m_4}$}}%
% STR 2 0 3 0 Black White
% 4 4220 870 4220 970 2 0 0 0
% $\sb{m_5}$
\put(42.2000,-9.7000){\makebox(0,0)[lb]{$\sb{m_5}$}}%
% STR 2 0 3 0 Black White
% 4 980 1050 980 1150 1 0 0 0
% \xygraph{\bullet ([]!{+(0,-.3)} {m_1}) - [r] \bullet ([]!{+(.3,-.3)} {m_3}) (- [d] \bullet ([]!{+(.3,0)} {m_2}), - [r] \bullet ([]!{+(0,-.3)} {m_4}) - [r] \bullet ([]!{+(0,-.3)} {m_5}))}
\put(9.8000,-11.5000){\makebox(0,0)[lt]{\xygraph{\bullet ([]!{+(0,-.3)} {m_1}) - [r] \bullet ([]!{+(.3,-.3)} {m_3}) (- [d] \bullet ([]!{+(.3,0)} {m_2}), - [r] \bullet ([]!{+(0,-.3)} {m_4}) - [r] \bullet ([]!{+(0,-.3)} {m_5}))}}}%
% STR 2 0 3 0 Black White
% 4 2920 1220 2920 1320 5 0 0 0
% $=$
\put(29.2000,-13.2000){\makebox(0,0){$=$}}%
% STR 2 0 3 0 Black White
% 4 1070 930 1070 1030 2 0 0 0
% ${P(D_5,m_1,\dots,m_5)}$
\put(10.7000,-10.3000){\makebox(0,0)[lb]{${P(D_5,m_1,\dots,m_5)}$}}%
\end{picture}%


==> a_01.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a_01.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.00469462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37841772)%
    \put(0,0){\includegraphics[width=\unitlength]{a_01.eps}}%
    \put(0.38551426,1.25826529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.51205457,1.17072169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.51682967,1.31477073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.52956324,1.02587679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.61233181,1.02667265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.7218809,1.13531931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n+1}$}}}%
    \put(0.45045979,1.14300345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-2}$}}}%
    \put(-0.00215439,1.36112273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)~$E(\xi_{-n})\na(\C P^2_{\circ})^{\na n}\na \C P^2_{\circ}$}}}%
    \put(0.39429222,1.31841068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00528014,1.21245816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1$\sb{1}$}}}%
    \put(0.13573011,1.13009044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.14607616,0.97887872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.23202811,0.97808286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.24642308,1.20768303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n}$}}}%
    \put(0.17817938,0.89078893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.34389973,0.63290976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.43144333,0.63211383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.20701333,0.85574807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.33912463,0.76581682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.31781026,0.98575084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n+2}$}}}%
    \put(0.48954049,0.91464102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.53729153,0.88599037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.28884878,0.22731697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)~$P(A_{n-1},2)\na \overline{\C P^2}_{\circ}\na (\C P^2_{\circ})^{\na 2}$}}}%
    \put(0.39027312,0.00118818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.47224584,0.00118818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.42530671,0.21094444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.47708085,0.21094444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.52638539,0.21094444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.63127424,0.21094444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.67989105,0.21094444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.32520995,0.006759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(-0.00068269,0.52049433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.05056029,0.27748659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.13495524,0.27957761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.16117196,0.50046789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.21294613,0.50046789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.26225064,0.50046789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.36713949,0.50046789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.4157563,0.50046789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.08005645,0.52944719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(0.06870622,1.09455621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-1}$}}}%
    \put(0.80760403,1.04537149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.69060235,0.91107136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.82191769,0.8267112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.84977261,0.68504967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.93731622,0.68504967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.98029216,0.95723074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.92918542,1.01879044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n+1}$}}}%
    \put(0.75548862,0.79736606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-2}$}}}%
    \put(0.26927121,0.73771433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-3}$}}}%
    \put(0.54180169,0.07438252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-1}$}}}%
    \put(0.30866384,0.35954524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-2}$}}}%
    \put(0.29348264,1.1721675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.70249052,1.07544692){\color[rgb]{0,0,0}\rotatebox{-41.54422829}{\makebox(0,0)[lb]{\smash{isotopy}}}}%
    \put(0.6081728,0.84310077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.18846192,0.27602745){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{slide}}}}%
    \put(0.75885873,0.24152075){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{slide}}}}%
    \put(0.75265115,0.32901174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.69343831,0.54393939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.74521258,0.54393939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.79451698,0.54393939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.89940584,0.54393939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.94802264,0.54393939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.52502959,0.32238385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.66758327,0.32503128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.81511599,0.40569089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n-1}$}}}%
    \put(0.5552117,0.57433423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)~$P(A_{n-1},2) \na (S^2 \times S^2)_{\circ}\na \C P^2_{\circ}$}}}%
    \put(0.57025934,0.81163397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Example 3.3}}}%
  \end{picture}%
\endgroup%


==> bump_fct.tex <==
%WinTpicVersion4.22
\unitlength 0.1in
\begin{picture}( 27.0000, 17.7600)(  1.8500,-18.1800)
% STR 2 0 3 0 Black White
% 4 1320 39 1320 115 5 0 0 0
% $\rho_t$
\put(13.2000,-1.1500){\makebox(0,0){$\rho_t$}}%
% STR 2 0 3 0 Black White
% 4 2705 1482 2705 1558 2 0 0 0
% $t$
\put(27.0500,-15.5800){\makebox(0,0)[lb]{$t$}}%
% STR 2 0 3 0 Black White
% 4 1280 493 1280 568 3 0 0 0
% $1$
\put(12.8000,-5.6800){\makebox(0,0)[rb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 1300 1547 1300 1560 4 0 0 0
% O
\put(13.0000,-15.6000){\makebox(0,0)[rt]{O}}%
% VECTOR 2 0 3 0 Black White
% 2 1320 1715 1320 215
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1320 1716}%
\special{pa 1320 216}%
\special{fp}%
\special{sh 1}%
\special{pa 1320 216}%
\special{pa 1300 282}%
\special{pa 1320 268}%
\special{pa 1340 282}%
\special{pa 1320 216}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 1225 1523 2640 1523
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1226 1524}%
\special{pa 2640 1524}%
\special{fp}%
\special{sh 1}%
\special{pa 2640 1524}%
\special{pa 2574 1504}%
\special{pa 2588 1524}%
\special{pa 2574 1544}%
\special{pa 2640 1524}%
\special{fp}%
}}%
% FUNC 0 0 3 0 Black White
% 10 185 318 2885 1818 485 518 2985 518 485 1518 1318 318 2150 1818 0 4 0 0 1 0
% exp(-1/(x-(1/3)))/(exp(-1/(x-(1/3)))+exp(-1/((2/3)-x)))
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 186 1488}%
\special{pa 190 1488}%
\special{pa 196 1490}%
\special{pa 216 1490}%
\special{pa 220 1492}%
\special{pa 246 1492}%
\special{pa 250 1494}%
\special{pa 270 1494}%
\special{pa 276 1496}%
\special{pa 300 1496}%
\special{pa 306 1498}%
\special{pa 330 1498}%
\special{pa 336 1500}%
\special{pa 366 1500}%
\special{pa 370 1502}%
\special{pa 400 1502}%
\special{pa 406 1504}%
\special{pa 436 1504}%
\special{pa 440 1506}%
\special{pa 470 1506}%
\special{pa 476 1508}%
\special{pa 516 1508}%
\special{pa 520 1510}%
\special{pa 560 1510}%
\special{pa 566 1512}%
\special{pa 616 1512}%
\special{pa 620 1514}%
\special{pa 680 1514}%
\special{pa 686 1516}%
\special{pa 780 1516}%
\special{pa 786 1518}%
\special{pa 1310 1518}%
\special{ip}%
\special{pa 1320 518}%
\special{pa 1530 518}%
\special{pa 1536 520}%
\special{pa 1560 520}%
\special{pa 1570 522}%
\special{pa 1576 522}%
\special{pa 1580 524}%
\special{pa 1586 526}%
\special{pa 1600 532}%
\special{pa 1610 538}%
\special{pa 1620 546}%
\special{pa 1626 550}%
\special{pa 1630 556}%
\special{pa 1636 564}%
\special{pa 1640 572}%
\special{pa 1646 580}%
\special{pa 1650 590}%
\special{pa 1656 602}%
\special{pa 1660 616}%
\special{pa 1666 630}%
\special{pa 1670 646}%
\special{pa 1676 664}%
\special{pa 1680 684}%
\special{pa 1686 706}%
\special{pa 1690 730}%
\special{pa 1696 756}%
\special{pa 1700 784}%
\special{pa 1706 814}%
\special{pa 1710 846}%
\special{pa 1716 878}%
\special{pa 1726 946}%
\special{pa 1746 1090}%
\special{pa 1756 1158}%
\special{pa 1760 1192}%
\special{pa 1766 1222}%
\special{pa 1770 1252}%
\special{pa 1776 1280}%
\special{pa 1780 1306}%
\special{pa 1786 1330}%
\special{pa 1790 1352}%
\special{pa 1796 1372}%
\special{pa 1800 1390}%
\special{pa 1806 1406}%
\special{pa 1810 1422}%
\special{pa 1816 1434}%
\special{pa 1820 1446}%
\special{pa 1826 1456}%
\special{pa 1830 1466}%
\special{pa 1836 1474}%
\special{pa 1840 1480}%
\special{pa 1846 1486}%
\special{pa 1850 1492}%
\special{pa 1860 1500}%
\special{pa 1870 1506}%
\special{pa 1886 1512}%
\special{pa 1890 1512}%
\special{pa 1896 1514}%
\special{pa 1900 1514}%
\special{pa 1910 1516}%
\special{pa 1916 1516}%
\special{pa 1920 1518}%
\special{pa 2150 1518}%
\special{fp}%
\special{pa 2160 518}%
\special{pa 2590 518}%
\special{pa 2596 520}%
\special{pa 2740 520}%
\special{pa 2746 522}%
\special{pa 2820 522}%
\special{pa 2826 524}%
\special{pa 2880 524}%
\special{pa 2886 526}%
\special{ip}%
}}%
% STR 2 0 3 0 Black White
% 4 1870 1545 1870 1645 5 0 0 0
% $\frac{1}{2}$
\put(18.7000,-16.4500){\makebox(0,0){$\frac{1}{2}$}}%
% LINE 2 2 3 0 Black White
% 4 1360 518 2450 518 2450 518 2450 1518
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1360 518}%
\special{pa 2450 518}%
\special{dt 0.045}%
\special{pa 2450 518}%
\special{pa 2450 1518}%
\special{dt 0.045}%
}}%
% LINE 0 0 3 0 Black White
% 2 2075 1518 2450 1518
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2076 1518}%
\special{pa 2450 1518}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 1575 528 1575 1518
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1576 528}%
\special{pa 1576 1518}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1590 1578 1590 1628 5 0 0 0
% $c$
\put(15.9000,-16.2800){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White
% 4 1280 493 1280 568 3 0 0 0
% $1$
\put(12.8000,-5.6800){\makebox(0,0)[rb]{$1$}}%
% STR 2 0 3 0 Black White
% 4 2445 1553 2445 1628 5 0 0 0
% $1$
\put(24.4500,-16.2800){\makebox(0,0){$1$}}%
\end{picture}%


==> covering_1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'covering_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.1953784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29599017)%
    \put(0,0){\includegraphics[width=\unitlength]{covering_1.eps}}%
    \put(0.25024277,0.13447679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram}}}%
    \put(0.89336146,0.13396877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram}}}%
    \put(0.84416085,0.1085854){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{diagram}}}}%
    \put(0.85696517,0.19435163){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{diagram}}}}%
    \put(0.48055693,0.16347979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3:1$}}}%
    \put(0.30770249,0.24143375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.94997537,0.26007492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
  \end{picture}%
\endgroup%


==> covering_dic_1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'covering_dic_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.98892822bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3071628)%
    \put(0,0){\includegraphics[width=\unitlength]{covering_dic_1.eps}}%
    \put(0.66701898,0.25744332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.30687625,0.26505176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.44586912,0.1536385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2:1$}}}%
    \put(0.93728881,0.22812117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.9492743,0.15620856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(-0.01032774,0.28230894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y=E(\eta_{-k})$}}}%
  \end{picture}%
\endgroup%


==> covering_dic_2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'covering_dic_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.2912926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52981544)%
    \put(0,0){\includegraphics[width=\unitlength]{covering_dic_2.eps}}%
    \put(0.2430854,0.46806069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.25228984,0.41283433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.19596062,0.05810678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2k}$}}}%
    \put(0.80314829,0.17262322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{\text{full}~(-k-2)-\text{twist}}$}}}%
    \put(0.86068693,0.31486292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.93419723,0.37699251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2k-2}$}}}%
    \put(0.54401964,0.20314102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2k-2}$}}}%
    \put(0.60350625,0.00625043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cancelling pair}}}%
    \put(0.66600674,0.07935721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.00761048,0.5025041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)~$X$}}}%
    \put(0.5374195,0.30523012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{\text{full}~(-k-2)-\text{twist}}$}}}%
    \put(0.5904808,0.44746984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-k-2}$}}}%
    \put(0.66399103,0.50959943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2k-2}$}}}%
    \put(0.4053842,0.5096099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.96607708,0.33538861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.34148577,0.2052432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.02984851,0.20391441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)~$E(\xi_{-2k})$}}}%
    \put(0.32589827,0.43159346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.65587916,0.15293108){\color[rgb]{0,0,0}\rotatebox{19.60654257}{\makebox(0,0)[lb]{\smash{isotopy}}}}%
    \put(0.24671003,0.08479684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isotopy}}}%
    \put(0.73899422,0.41301071){\color[rgb]{0,0,0}\rotatebox{-30.00000011}{\makebox(0,0)[lb]{\smash{$=$}}}}%
  \end{picture}%
\endgroup%


==> d_02.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'd_02.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.56358409bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7124924)%
    \put(0,0){\includegraphics[width=\unitlength]{d_02.eps}}%
    \put(0.70237724,0.13021013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.83385412,0.04574619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.75926406,0.01492117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+2}$}}}%
    \put(0.80266157,0.17260332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.96594812,0.26731768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.51136089,0.00364045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.63283939,0.00364045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.38543731,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.4382405,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.27983066,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.33263398,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.53614525,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.58706021,0.22017955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.3252826,0.04615843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.63928848,0.39798929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(\xi_{-2n})$}}}%
    \put(0.68764466,0.53707735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n}$}}}%
    \put(0.56781625,0.48240269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.65833169,0.61619172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.80952043,0.55585867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.81175906,0.4463303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.86405745,0.53691095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2(n+2)}$}}}%
    \put(0.64810726,0.12379207){\color[rgb]{0,0,0}\rotatebox{7.11043077}{\makebox(0,0)[lb]{\smash{$\approx$}}}}%
    \put(0.42042182,0.60272164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_2$}}}%
    \put(0.7931968,0.32502695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_1$}}}%
    \put(0.59787085,0.43713457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.75636768,0.20214817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.3634883,0.56805423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z_{2n}$-covering}}}%
    \put(0.83947918,0.3517335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Z_2$-covering}}}%
    \put(0.41373413,0.39505343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{4n(n+2)}$}}}%
    \put(0.06293478,0.51755522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.14345022,0.64634425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.23809809,0.66959394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2n}$}}}%
    \put(0.21004591,0.42517916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.28656135,0.5529682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.08328375,0.29383801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2n}$}}}%
    \put(0.08945223,0.36276507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n}$}}}%
    \put(0.24140506,0.29227149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n}$}}}%
    \put(0.36786958,0.41994517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.37010821,0.31041679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
  \end{picture}%
\endgroup%


==> dic_1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dic_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.96440683bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24811178)%
    \put(0,0){\includegraphics[width=\unitlength]{dic_1.eps}}%
    \put(0.10319934,0.72816878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.23452942,0.64379915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(-0.00089693,1.23081485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)~$E_{-n}^*\na (\C P^2_{\circ})^{\na (n+2)}\na \C P^2_{\circ}$}}}%
    \put(0.40645936,1.17081935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.77418384,1.17304798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.53794872,0.83875301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.11673702,0.84766755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.01199123,0.52451573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0.16421792,0.6153494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+1}$}}}%
    \put(0.00882528,1.04354465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.14015535,0.95917502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.0656486,0.92838443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+3}$}}}%
    \put(0.07152489,1.11586874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.27210185,1.1804991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.36037819,1.04223916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.49170826,0.95786953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.42051075,0.92847237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+3}$}}}%
    \put(0.63406996,1.1599711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.45773316,1.1500206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.71049431,1.03116159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.84182438,0.94679197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.7659489,0.91621488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+1}$}}}%
    \put(0.82100038,1.14110607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.85572048,1.1198557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.85545605,1.07862599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.98285106,1.14437067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n}$}}}%
    \put(0.49532152,0.7207593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.62665159,0.63638967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.55088578,0.60977782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n+1}$}}}%
    \put(0.78402062,0.83882212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n}$}}}%
    \put(0.60277061,0.81899022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.69860183,0.73095921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.6515361,0.78221777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.21164548,0.87690583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.30413375,0.71981604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.26709687,0.87802015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.39289549,0.86110845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n}$}}}%
    \put(-0.0017433,0.40612567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.12958678,0.32175604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.06727235,0.29554056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n}$}}}%
    \put(0.10244243,0.56155425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.19715934,0.40780741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.15370099,0.56155425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.20580944,0.56155425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.33606532,0.54241392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n+1}$}}}%
    \put(0.72420788,0.32654081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.8117613,0.32654081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.90901616,0.56128817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(0.63917165,0.54483948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.69191595,0.54483948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.53368299,0.54483948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.58642729,0.54483948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.78859706,0.54483948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.93122959,0.5092102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(0.58939882,0.36546335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.30917624,1.12817963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isotopy}}}%
    \put(0.85820513,0.82124283){\color[rgb]{0,0,0}\rotatebox{45.00000032}{\makebox(0,0)[lb]{\smash{slide}}}}%
    \put(0.40159,0.73481551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isotopy}}}%
    \put(0.06284327,0.63807849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.4667011,0.2622368){\color[rgb]{0,0,0}\rotatebox{30.00000043}{\makebox(0,0)[lb]{\smash{slide}}}}%
    \put(0.58274433,0.24137865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)~$P(D_{n+2},2) \na (S^2 \times S^2)_{\circ}\na \C P^2_{\circ}$}}}%
    \put(0.76498965,0.0061209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.84352802,0.00683476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.96487087,0.00683476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.71774498,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.77048927,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.61225632,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.66500061,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.8682847,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.91914281,0.22514096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.65765751,0.04930529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.49528047,0.15091715){\color[rgb]{0,0,0}\rotatebox{-1.01988823}{\makebox(0,0)[lb]{\smash{slide}}}}%
    \put(0.17405219,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.22679649,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.06856353,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.12130783,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.32459192,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.37545003,0.22140911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.11396469,0.04557338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2}$}}}%
    \put(0.19576265,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.28331608,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.4369206,0.00991518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(0.01010326,0.23734703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(h)~$P(D_{n+2},2) \na \overline{\C P^2}_{\circ}\na (\C P^2_{\circ})^{\na 2}$}}}%
    \put(0.65998033,1.11436912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Example 3.3}}}%
    \put(0.68359549,1.08338737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
  \end{picture}%
\endgroup%


==> ex_handle_slide.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ex_handle_slide.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.64191895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24926912)%
    \put(0,0){\includegraphics[width=\unitlength]{ex_handle_slide.eps}}%
    \put(0.00478305,0.0709696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{+1}$}}}%
    \put(0.41422461,0.07085444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{+1}$}}}%
    \put(0.54916426,0.0709696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(0.97438185,0.07940906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-1}$}}}%
    \put(0.12363699,0.00753303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.66301282,0.01174113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.17846862,0.11702899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.7350904,0.11702898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
  \end{picture}%
\endgroup%


==> example.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.4106539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40492772)%
    \put(0,0){\includegraphics[width=\unitlength]{example.eps}}%
    \put(0.57827863,0.30289708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.53710879,0.3825026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{k+2}$}}}%
    \put(0.79331085,0.38717761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{k-2}$}}}%
    \put(0.19913578,0.24366506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{k}$}}}%
    \put(0.23275785,0.08695487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.06857849,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2k}$}}}%
    \put(0.15001502,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.32041267,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.39431375,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.76944668,0.0892328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.58977473,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{2k+1}$}}}%
    \put(0.68670384,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.8571015,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{1}$}}}%
    \put(0.93100258,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(-0.00223272,0.38580174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.32768124,0.38580174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(-0.00223272,0.15365209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.53354758,0.15365209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
  \end{picture}%
\endgroup%


==> k_move1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k_move1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.63787655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24490149)%
    \put(0,0){\includegraphics[width=\unitlength]{k_move1.eps}}%
    \put(0.96350363,0.02044256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{\pm 1}$}}}%
  \end{picture}%
\endgroup%


==> k_move2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k_move2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.84778183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50643064)%
    \put(0,0){\includegraphics[width=\unitlength]{k_move2.eps}}%
    \put(0.10113203,0.45193655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.17347017,0.39931875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.0801746,0.34317833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n_1}$}}}%
    \put(0.75489281,0.22021881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0.26616925,0.32662959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n_2}$}}}%
    \put(0.69598528,0.42809809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'_1$}}}%
    \put(0.83393684,0.42125752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.83305761,0.38021408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n_2}$}}}%
    \put(0.70738623,0.13053315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'_1$}}}%
    \put(0.84191751,0.12711286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.84331847,0.08834961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n_2}$}}}%
    \put(0.6557045,0.29318493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n'_1:=n_1+n_2+2{\text{Link}}(L_1,L_2)}$}}}%
    \put(0.66394681,0.00374428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{n'_1:=n_1+n_2-2{\text{Link}}(L_1,L_2)}$}}}%
    \put(0.87942487,0.27876817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{full $n_2$-twist}}}%
    \put(0.90717796,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{full $n_2$-twist}}}%
  \end{picture}%
\endgroup%


==> kkkkkk.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kkkkkk.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.91515196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29815645)%
    \put(0,0){\includegraphics[width=\unitlength]{kkkkkk.eps}}%
    \put(0.16731063,0.00812191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.62576492,0.09667172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.04524407,-0.03570277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1\times D^3$}}}%
    \put(0.32060921,-0.03570277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1\times D^3$}}}%
    \put(0.60266644,-0.03570277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^2\times S^2$}}}%
    \put(0.88572921,-0.03570277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^2\times S^2$}}}%
    \put(0.19623737,0.17786475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2:1$}}}%
    \put(0.76017965,0.18174594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2:1$}}}%
  \end{picture}%
\endgroup%


==> lemma_b.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma_b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.31957581bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57361683)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma_b.eps}}%
    \put(0.31430645,0.00653162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{\text{full}~(-n-2)-\text{twist}}$}}}%
    \put(0.34780603,0.17631233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.43219941,0.2427541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n-2}$}}}%
    \put(0.19299884,0.10072727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.68001443,0.376187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.94005793,0.54987732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n-2}$}}}%
    \put(0.49712633,0.39648371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.83016435,0.05104955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(\xi_{-2n})$}}}%
    \put(0.8939461,0.23304619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-2n}$}}}%
    \put(0.73817665,0.05320588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.7745013,0.23694741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.276319,0.52193764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.28678233,0.45915796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{-n-2}$}}}%
    \put(0.0284317,0.39159992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sb{0}$}}}%
    \put(0.02805283,0.5349417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X'$}}}%
    \put(0.13137746,0.23248428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{slide}}}%
    \put(0.47279039,0.2664372){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{isotopy}}}}%
    \put(0.87340323,0.29318374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isotopy}}}%
  \end{picture}%
\endgroup%

